Approximating the Manifold Structure of Attributed Incentive Salience from Large Scale Behavioural Data. A Representation Learning Approach Based on Artificial Neural Networks

Incentive salience attribution can be understood as a psychobiological mechanism ascribing relevance to potentially rewarding objects and actions. Despite being an important component of the motivational process guiding our everyday behaviour its study in naturalistic contexts is not straightforward. Here we propose a methodology based on artificial neural networks (ANNs) for approximating latent states produced by this process in situations where large volumes of behavioural data are available but no experimental control is possible. Leveraging knowledge derived from theoretical and computational accounts of incentive salience attribution we designed an ANN for estimating duration and intensity of future interactions between individuals and a series of video games in a large-scale ($N> 3 \times 10^6$) longitudinal dataset. We found video games to be the ideal context for developing such methodology due to their reliance on reward mechanics and their ability to provide ecologically robust behavioural measures at scale. When compared to competing approaches our methodology produces representations that are better suited for predicting the intensity future behaviour and approximating some functional properties of attributed incentive salience. We discuss our findings with reference to the adopted theoretical and computational frameworks and suggest how our methodology could be an initial step for estimating attributed incentive salience in large scale behavioural studies.

==> architectures.tex <==
\begin{figure*}[ht]
\begin{center}
\begin{adjustbox}{width=0.7\textwidth}

    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
    
    %Shape: Diamond [id:dp8512741780313259] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (76.97,133.57) -- (93.27,151.09) -- (76.97,168.6) -- (60.68,151.09) -- cycle ;
    %Shape: Diamond [id:dp44131568061643844] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (79.45,134.45) -- (95.74,151.96) -- (79.45,169.48) -- (63.15,151.96) -- cycle ;
    %Shape: Diamond [id:dp9944377463655836] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (81.92,135.32) -- (98.22,152.84) -- (81.92,170.35) -- (65.63,152.84) -- cycle ;
    %Shape: Rectangle [id:dp3605470636117536] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (175.1,120.3) -- (207.87,120.3) -- (207.87,234) -- (175.1,234) -- cycle ;
    %Shape: Rectangle [id:dp7194333726509892] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (177.57,122.76) -- (210.34,122.76) -- (210.34,236.46) -- (177.57,236.46) -- cycle ;
    %Shape: Rectangle [id:dp3276084138933598] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (180.05,125.22) -- (212.82,125.22) -- (212.82,238.92) -- (180.05,238.92) -- cycle ;
    %Shape: Diamond [id:dp6965315978812838] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (84.4,136.2) -- (100.69,153.71) -- (84.4,171.23) -- (68.1,153.71) -- cycle ;
    %Straight Lines [id:da5408632178702979] 
    \draw    (100.5,154.05) -- (115.35,153.66) ;
    \draw [shift={(118.35,153.58)}, rotate = 538.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da38550305545794683] 
    \draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (28.09,214.56) -- (114.82,214.48) ;
    \draw [shift={(117.82,214.48)}, rotate = 539.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Rectangle [id:dp8586026364143547] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (249.7,111.78) -- (282.2,111.78) -- (282.2,146.29) -- (249.7,146.29) -- cycle ;
    %Shape: Rectangle [id:dp5271658440371366] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (252.34,114.76) -- (284.84,114.76) -- (284.84,149.27) -- (252.34,149.27) -- cycle ;
    %Shape: Rectangle [id:dp6121896210605144] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (255,117.81) -- (287.51,117.81) -- (287.51,152.32) -- (255,152.32) -- cycle ;
    %Shape: Rectangle [id:dp2571940122217342] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (257.61,120.75) -- (290.11,120.75) -- (290.11,155.25) -- (257.61,155.25) -- cycle ;
    %Shape: Rectangle [id:dp04921858860159267] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (250.03,164.45) -- (282.53,164.45) -- (282.53,198.95) -- (250.03,198.95) -- cycle ;
    %Shape: Rectangle [id:dp5512084563866699] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (252.67,167.43) -- (285.17,167.43) -- (285.17,201.93) -- (252.67,201.93) -- cycle ;
    %Shape: Rectangle [id:dp948946889597384] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (255.33,170.48) -- (287.84,170.48) -- (287.84,204.98) -- (255.33,204.98) -- cycle ;
    %Shape: Rectangle [id:dp7446725750615967] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (257.95,173.41) -- (290.17,173.41) -- (290.17,207.61) -- (257.95,207.61) -- cycle ;
    %Shape: Rectangle [id:dp2953756097578333] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (249.7,265.5) -- (282.2,265.5) -- (282.2,300.01) -- (249.7,300.01) -- cycle ;
    %Shape: Rectangle [id:dp8190984811103563] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (252.34,268.48) -- (284.84,268.48) -- (284.84,302.99) -- (252.34,302.99) -- cycle ;
    %Shape: Rectangle [id:dp1989563986467071] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (255,271.53) -- (287.51,271.53) -- (287.51,306.04) -- (255,306.04) -- cycle ;
    %Shape: Rectangle [id:dp1924397511107222] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (257.61,274.47) -- (290.11,274.47) -- (290.11,308.98) -- (257.61,308.98) -- cycle ;
    %Shape: Rectangle [id:dp8187051960536611] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (250.03,215.71) -- (282.53,215.71) -- (282.53,250.22) -- (250.03,250.22) -- cycle ;
    %Shape: Rectangle [id:dp6023578581008111] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (252.67,218.69) -- (285.17,218.69) -- (285.17,253.2) -- (252.67,253.2) -- cycle ;
    %Shape: Rectangle [id:dp8798703561171738] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (255.33,221.74) -- (287.84,221.74) -- (287.84,256.25) -- (255.33,256.25) -- cycle ;
    %Shape: Rectangle [id:dp3283044450373016] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (257.94,224.68) -- (290.44,224.68) -- (290.44,259.19) -- (257.94,259.19) -- cycle ;
    %Shape: Rectangle [id:dp15154204076473643] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (9.87,188.8) -- (42.37,188.8) -- (42.37,223.31) -- (9.87,223.31) -- cycle ;
    %Shape: Rectangle [id:dp9182207029607203] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (12.51,191.78) -- (45.01,191.78) -- (45.01,226.28) -- (12.51,226.28) -- cycle ;
    %Shape: Rectangle [id:dp7698171692832448] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (15.17,194.83) -- (47.68,194.83) -- (47.68,229.34) -- (15.17,229.34) -- cycle ;
    %Shape: Rectangle [id:dp3865383455450443] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (17.78,197.77) -- (50.28,197.77) -- (50.28,232.27) -- (17.78,232.27) -- cycle ;
    %Shape: Rectangle [id:dp23172130161456372] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182.52,127.67) -- (215.29,127.67) -- (215.29,241.37) -- (182.52,241.37) -- cycle ;
    %Shape: Rectangle [id:dp18125329077839125] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (249.7,58.87) -- (282.2,58.87) -- (282.2,93.37) -- (249.7,93.37) -- cycle ;
    %Shape: Rectangle [id:dp3729389269249752] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (252.34,61.84) -- (284.84,61.84) -- (284.84,96.35) -- (252.34,96.35) -- cycle ;
    %Shape: Rectangle [id:dp8889532693849542] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (255,64.9) -- (287.51,64.9) -- (287.51,99.4) -- (255,99.4) -- cycle ;
    %Shape: Rectangle [id:dp22768677359456946] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (257.61,67.83) -- (290.11,67.83) -- (290.11,102.34) -- (257.61,102.34) -- cycle ;
    %Straight Lines [id:da6521632540749734] 
    \draw    (216,187.45) -- (248.94,61.77) ;
    \draw [shift={(249.7,58.87)}, rotate = 464.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da4098284445759105] 
    \draw    (216,187.45) -- (248.48,114.52) ;
    \draw [shift={(249.7,111.78)}, rotate = 474] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da6632019398295455] 
    \draw    (216,187.45) -- (246.8,187.22) ;
    \draw [shift={(249.8,187.2)}, rotate = 539.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da3742350341861914] 
    \draw    (216,187.45) -- (248.6,247.58) ;
    \draw [shift={(250.03,250.22)}, rotate = 241.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da8736791937763184] 
    \draw    (216,187.45) -- (248.84,297.14) ;
    \draw [shift={(249.7,300.01)}, rotate = 253.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Rectangle [id:dp20286680685222525] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (10.69,128.37) -- (43.2,128.37) -- (43.2,162.88) -- (10.69,162.88) -- cycle ;
    %Shape: Rectangle [id:dp3612691236911778] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (13.33,131.35) -- (45.84,131.35) -- (45.84,165.85) -- (13.33,165.85) -- cycle ;
    %Shape: Rectangle [id:dp27994822217022974] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (16,134.4) -- (48.5,134.4) -- (48.5,168.91) -- (16,168.91) -- cycle ;
    %Shape: Rectangle [id:dp8551279256791401] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (18.6,137.34) -- (51.11,137.34) -- (51.11,171.84) -- (18.6,171.84) -- cycle ;
    %Straight Lines [id:da9406188534668796] 
    \draw    (51,154.05) -- (68.1,153.71) ;
    %Shape: Diamond [id:dp9716226680975282] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (397.6,134.01) -- (413.77,151.53) -- (397.6,169.05) -- (381.43,151.53) -- cycle ;
    %Shape: Diamond [id:dp8853919017185783] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (400.05,134.88) -- (416.22,152.4) -- (400.05,169.93) -- (383.89,152.4) -- cycle ;
    %Shape: Diamond [id:dp4795794552356232] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (402.51,135.76) -- (418.68,153.28) -- (402.51,170.8) -- (386.34,153.28) -- cycle ;
    %Shape: Rectangle [id:dp9874370088724661] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (438.41,120.73) -- (470.92,120.73) -- (470.92,234.47) -- (438.41,234.47) -- cycle ;
    %Shape: Rectangle [id:dp4226010417229218] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (440.86,123.19) -- (473.38,123.19) -- (473.38,236.93) -- (440.86,236.93) -- cycle ;
    %Shape: Rectangle [id:dp4167988625262439] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (443.32,125.65) -- (475.84,125.65) -- (475.84,239.38) -- (443.32,239.38) -- cycle ;
    %Shape: Diamond [id:dp526852802214344] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (404.97,136.64) -- (421.13,154.16) -- (404.97,171.68) -- (388.8,154.16) -- cycle ;
    %Straight Lines [id:da841242335601384] 
    \draw    (420.94,154.49) -- (435.65,154.1) ;
    \draw [shift={(438.65,154.03)}, rotate = 538.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da935707728763852] 
    \draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (349.09,215.02) -- (435.13,214.94) ;
    \draw [shift={(438.13,214.94)}, rotate = 539.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da07325714028932928] 
    \draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (470.42,189.09) -- (500.33,189.07) ;
    \draw [shift={(503.33,189.07)}, rotate = 539.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Rectangle [id:dp05496394097706769] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (331.01,189.25) -- (363.26,189.25) -- (363.26,223.77) -- (331.01,223.77) -- cycle ;
    %Shape: Rectangle [id:dp6744432975118251] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (333.63,192.23) -- (365.88,192.23) -- (365.88,226.75) -- (333.63,226.75) -- cycle ;
    %Shape: Rectangle [id:dp5640519535894781] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (336.27,195.29) -- (368.53,195.29) -- (368.53,229.8) -- (336.27,229.8) -- cycle ;
    %Shape: Rectangle [id:dp5804479343439016] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (338.86,198.22) -- (371.11,198.22) -- (371.11,232.74) -- (338.86,232.74) -- cycle ;
    %Shape: Rectangle [id:dp25605780939532663] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (445.77,128.11) -- (478.29,128.11) -- (478.29,241.84) -- (445.77,241.84) -- cycle ;
    %Shape: Rectangle [id:dp9553517111361907] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (331.83,128.81) -- (364.08,128.81) -- (364.08,163.32) -- (331.83,163.32) -- cycle ;
    %Shape: Rectangle [id:dp840653089504606] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (334.45,131.78) -- (366.7,131.78) -- (366.7,166.3) -- (334.45,166.3) -- cycle ;
    %Shape: Rectangle [id:dp8689162229522714] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (337.09,134.84) -- (369.35,134.84) -- (369.35,169.35) -- (337.09,169.35) -- cycle ;
    %Shape: Rectangle [id:dp7921236352478954] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (339.68,137.77) -- (371.93,137.77) -- (371.93,172.29) -- (339.68,172.29) -- cycle ;
    %Straight Lines [id:da24691387798535536] 
    \draw    (371.82,154.49) -- (388.8,154.16) ;
    %Rounded Rect [id:dp2937516721589506] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (503.64,134.41) .. controls (503.64,130.9) and (506.48,128.06) .. (509.99,128.06) -- (529.05,128.06) .. controls (532.56,128.06) and (535.4,130.9) .. (535.4,134.41) -- (535.4,234.4) .. controls (535.4,237.91) and (532.56,240.76) .. (529.05,240.76) -- (509.99,240.76) .. controls (506.48,240.76) and (503.64,237.91) .. (503.64,234.4) -- cycle ;
    %Straight Lines [id:da8285947986673895] 
    \draw    (311,30.23) -- (310.87,320.73) ;
    %Shape: Rectangle [id:dp7419370874435655] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (118.41,120.73) -- (150.92,120.73) -- (150.92,234.47) -- (118.41,234.47) -- cycle ;
    %Shape: Rectangle [id:dp5764885214996254] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (120.86,123.19) -- (153.38,123.19) -- (153.38,236.93) -- (120.86,236.93) -- cycle ;
    %Shape: Rectangle [id:dp2742309190946596] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (123.32,125.65) -- (155.84,125.65) -- (155.84,239.38) -- (123.32,239.38) -- cycle ;
    %Straight Lines [id:da9649197155823988] 
    \draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (150.42,189.09) -- (171.87,188.6) ;
    \draw [shift={(174.87,188.53)}, rotate = 538.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Rectangle [id:dp877224255393874] 
    \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (125.77,128.11) -- (158.29,128.11) -- (158.29,241.84) -- (125.77,241.84) -- cycle ;
    %Curve Lines [id:da94992026579012] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (503.64,134.41) .. controls (492.28,99.79) and (546.82,98.58) .. (536.76,130.78) ;
    \draw [shift={(535.4,134.41)}, rotate = 293.32] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.23,-5.88) -- (0,0) -- (12.23,5.88) -- (8.12,0) -- cycle    ;
    %Shape: Rectangle [id:dp9420307178144938] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (569.7,113.78) -- (602.2,113.78) -- (602.2,148.29) -- (569.7,148.29) -- cycle ;
    %Shape: Rectangle [id:dp5964436989202697] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (572.34,116.76) -- (604.84,116.76) -- (604.84,151.27) -- (572.34,151.27) -- cycle ;
    %Shape: Rectangle [id:dp5393322573690769] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (575,119.81) -- (607.51,119.81) -- (607.51,154.32) -- (575,154.32) -- cycle ;
    %Shape: Rectangle [id:dp31117157500168546] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (577.61,122.75) -- (610.11,122.75) -- (610.11,157.25) -- (577.61,157.25) -- cycle ;
    %Shape: Rectangle [id:dp6367099766036082] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (570.03,166.45) -- (602.53,166.45) -- (602.53,200.95) -- (570.03,200.95) -- cycle ;
    %Shape: Rectangle [id:dp4822686417649027] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (572.67,169.43) -- (605.17,169.43) -- (605.17,203.93) -- (572.67,203.93) -- cycle ;
    %Shape: Rectangle [id:dp41263254739303323] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (575.33,172.48) -- (607.84,172.48) -- (607.84,206.98) -- (575.33,206.98) -- cycle ;
    %Shape: Rectangle [id:dp4365168201768892] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (577.95,175.41) -- (610.17,175.41) -- (610.17,209.61) -- (577.95,209.61) -- cycle ;
    %Shape: Rectangle [id:dp44201010057128354] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (569.7,267.5) -- (602.2,267.5) -- (602.2,302.01) -- (569.7,302.01) -- cycle ;
    %Shape: Rectangle [id:dp8602449608171039] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (572.34,270.48) -- (604.84,270.48) -- (604.84,304.99) -- (572.34,304.99) -- cycle ;
    %Shape: Rectangle [id:dp27997719249528075] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (575,273.53) -- (607.51,273.53) -- (607.51,308.04) -- (575,308.04) -- cycle ;
    %Shape: Rectangle [id:dp01787896408936751] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (577.61,276.47) -- (610.11,276.47) -- (610.11,310.98) -- (577.61,310.98) -- cycle ;
    %Shape: Rectangle [id:dp41439189443659874] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (570.03,217.71) -- (602.53,217.71) -- (602.53,252.22) -- (570.03,252.22) -- cycle ;
    %Shape: Rectangle [id:dp3862810192609214] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (572.67,220.69) -- (605.17,220.69) -- (605.17,255.2) -- (572.67,255.2) -- cycle ;
    %Shape: Rectangle [id:dp6888304616476499] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (575.33,223.74) -- (607.84,223.74) -- (607.84,258.25) -- (575.33,258.25) -- cycle ;
    %Shape: Rectangle [id:dp515458860087312] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (577.94,226.68) -- (610.44,226.68) -- (610.44,261.19) -- (577.94,261.19) -- cycle ;
    %Shape: Rectangle [id:dp3702083143431094] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (569.7,60.87) -- (602.2,60.87) -- (602.2,95.37) -- (569.7,95.37) -- cycle ;
    %Shape: Rectangle [id:dp9943819212482672] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (572.34,63.84) -- (604.84,63.84) -- (604.84,98.35) -- (572.34,98.35) -- cycle ;
    %Shape: Rectangle [id:dp15012675809849108] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (575,66.9) -- (607.51,66.9) -- (607.51,101.4) -- (575,101.4) -- cycle ;
    %Shape: Rectangle [id:dp7886164267616569] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (577.61,69.83) -- (610.11,69.83) -- (610.11,104.34) -- (577.61,104.34) -- cycle ;
    %Straight Lines [id:da7955537010665137] 
    \draw    (536,189.45) -- (568.94,63.77) ;
    \draw [shift={(569.7,60.87)}, rotate = 464.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da3414915004401693] 
    \draw    (536,189.45) -- (568.48,116.52) ;
    \draw [shift={(569.7,113.78)}, rotate = 474] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da673928625118942] 
    \draw    (536,189.45) -- (566.8,189.22) ;
    \draw [shift={(569.8,189.2)}, rotate = 539.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da09969220096596088] 
    \draw    (536,189.45) -- (568.6,249.58) ;
    \draw [shift={(570.03,252.22)}, rotate = 241.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da000434125365830873] 
    \draw    (536,189.45) -- (568.84,299.14) ;
    \draw [shift={(569.7,302.01)}, rotate = 253.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    
    % Text Node
    \draw (273.86,138) node  [font=\footnotesize]  {$B_{2t+1}$};
    % Text Node
    \draw (274.74,190.67) node  [font=\footnotesize]  {$B_{3t+1}$};
    % Text Node
    \draw (274.19,241.93) node  [font=\footnotesize]  {$B_{4t+1}$};
    % Text Node
    \draw (273.86,291.72) node  [font=\footnotesize]  {$B_{5t+1}$};
    % Text Node
    \draw (34.03,215.02) node  [font=\normalsize]  {$B_{t}$};
    % Text Node
    \draw (83.57,152.84) node  [font=\normalsize]  {$O_{t}$};
    % Text Node
    \draw (265.54,30.73) node  [font=\LARGE]  {$y_{t}$};
    % Text Node
    \draw (27.33,100.54) node  [font=\LARGE]  {$x_{t}$};
    % Text Node
    \draw (198.91,184.52) node  [font=\normalsize]  {$\hat{V}$};
    % Text Node
    \draw (273.86,85.09) node  [font=\footnotesize]  {$B_{1t+1}$};
    % Text Node
    \draw (34.86,154.59) node  [font=\normalsize]  {$O_{t}$};
    % Text Node
    \draw (354.99,215.48) node  [font=\normalsize]  {$B_{t}$};
    % Text Node
    \draw (519.52,189.52) node  [font=\normalsize]  {$\hat{V}$};
    % Text Node
    \draw (404.15,153.28) node  [font=\normalsize]  {$O_{t}$};
    % Text Node
    \draw (348.34,99.97) node  [font=\LARGE]  {$x_{t}$};
    % Text Node
    \draw (462.03,184.98) node  [font=\normalsize]  {$OB_{t}$};
    % Text Node
    \draw (355.81,155.03) node  [font=\normalsize]  {$O_{t}$};
    % Text Node
    \draw (142.03,184.98) node  [font=\normalsize]  {$OB_{t}$};
    % Text Node
    \draw (12.68,285.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE A}};
    % Text Node
    \draw (332.68,285.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE B}};
    % Text Node
    \draw (192.54,80.73) node  [font=\LARGE]  {$h_{t}$};
    % Text Node
    \draw (518.34,80.33) node  [font=\LARGE]  {$h_{t}$};
    % Text Node
    \draw (593.86,140) node  [font=\footnotesize]  {$B_{2t+1}$};
    % Text Node
    \draw (594.74,192.67) node  [font=\footnotesize]  {$B_{3t+1}$};
    % Text Node
    \draw (594.19,243.93) node  [font=\footnotesize]  {$B_{4t+1}$};
    % Text Node
    \draw (593.86,293.72) node  [font=\footnotesize]  {$B_{5t+1}$};
    % Text Node
    \draw (585.54,32.73) node  [font=\LARGE]  {$y_{t}$};
    % Text Node
    \draw (593.86,87.09) node  [font=\footnotesize]  {$B_{1t+1}$};
    
    
    \end{tikzpicture}

\end{adjustbox}
\end{center}
\caption{\textbf{Differences between A feedforward (i.e. ENet, MLP) and B recurrent (i.e. RNN) architectures}. Blue, orange and green shapes represent respectively feedforward, embedding and LSTM layers. Embedding layers are a type of feedforward layers specifically designed for dealing with categorical inputs \cite{chollet2015keras}. Gray shapes indicate operations with no learnable parameters, such as array instantiation and concatenation. Stacked, transparent colouring indicates arrays with a sequential structure. Straight and curved arrows refer to the presence of feed-forward or recurrent information flow. The red highlight shows the portion of the model we hypothesize is inferring an approximation of attributed incentive salience.}
\label{fig: rnn}
\end{figure*}

==> ffnn.tex <==
\begin{figure}[h]
    \begin{center}
        \begin{adjustbox}{width=0.6\columnwidth}
            \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
            
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            %uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350
            
            %Straight Lines [id:da8866607252953388] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (227.88,279.44) -- (254.36,219.65) ;
            \draw [shift={(254.36,219.65)}, rotate = 293.89] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Straight Lines [id:da0731191645042184] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.68,179.65) -- (280.16,119.85) ;
            \draw [shift={(280.16,119.85)}, rotate = 293.08] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Straight Lines [id:da4826752085294559] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (304.68,180.05) -- (280.16,119.85) ;
            \draw [shift={(280.16,119.85)}, rotate = 247.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            %Straight Lines [id:da39539248901414714] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.88,280.25) -- (304.36,220.05) ;
            \draw [shift={(304.36,220.05)}, rotate = 247.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Straight Lines [id:da8990891706173756] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.88,279.85) -- (254.36,219.65) ;
            \draw [shift={(254.36,219.65)}, rotate = 247.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Straight Lines [id:da1147021220204143] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.88,280.25) -- (254.36,219.65) ;
            \draw [shift={(254.36,219.65)}, rotate = 219.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Straight Lines [id:da30405558125224674] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.88,279.85) -- (304.36,220.05) ;
            \draw [shift={(304.36,220.05)}, rotate = 293.08] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Straight Lines [id:da7841365763851936] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (227.88,279.44) -- (304.36,220.05) ;
            \draw [shift={(304.36,220.05)}, rotate = 322.17] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Straight Lines [id:da5618158283475858] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379.21,280.52) -- (304.36,220.05) ;
            \draw [shift={(304.36,220.05)}, rotate = 218.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Straight Lines [id:da4509011415852858] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (378.61,180.51) -- (280.16,119.85) ;
            \draw [shift={(280.16,119.85)}, rotate = 211.64] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Straight Lines [id:da7242656967921071] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379.21,280.52) -- (254.36,219.65) ;
            \draw [shift={(254.36,219.65)}, rotate = 205.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
            %Shape: Ellipse [id:dp9097533963365589] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (304.36,220.05) .. controls (293.22,219.96) and (284.26,210.94) .. (284.35,199.89) .. controls (284.44,188.84) and (293.54,179.96) .. (304.68,180.05) .. controls (315.82,180.14) and (324.77,189.17) .. (324.69,200.21) .. controls (324.6,211.26) and (315.5,220.14) .. (304.36,220.05) -- cycle ;
            %Shape: Ellipse [id:dp9467435778420286] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (254.36,219.65) .. controls (243.22,219.56) and (234.27,210.53) .. (234.36,199.49) .. controls (234.44,188.44) and (243.54,179.56) .. (254.68,179.65) .. controls (265.82,179.74) and (274.78,188.77) .. (274.69,199.81) .. controls (274.6,210.86) and (265.5,219.74) .. (254.36,219.65) -- cycle ;
            %Shape: Ellipse [id:dp4514100854948462] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.29,220.52) .. controls (368.15,220.43) and (359.2,211.4) .. (359.29,200.36) .. controls (359.37,189.31) and (368.47,180.43) .. (379.61,180.52) .. controls (390.75,180.61) and (399.71,189.64) .. (399.62,200.68) .. controls (399.53,211.73) and (390.43,220.61) .. (379.29,220.52) -- cycle ;
            %Shape: Ellipse [id:dp2836578028815524] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.56,319.44) .. controls (216.42,319.35) and (207.46,310.32) .. (207.55,299.28) .. controls (207.64,288.23) and (216.74,279.35) .. (227.88,279.44) .. controls (239.02,279.53) and (247.97,288.56) .. (247.89,299.6) .. controls (247.8,310.65) and (238.7,319.53) .. (227.56,319.44) -- cycle ;
            %Shape: Ellipse [id:dp10987171532240936] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.56,319.85) .. controls (267.42,319.76) and (258.46,310.73) .. (258.55,299.69) .. controls (258.64,288.64) and (267.74,279.76) .. (278.88,279.85) .. controls (290.02,279.94) and (298.97,288.96) .. (298.88,300.01) .. controls (298.79,311.06) and (289.69,319.94) .. (278.56,319.85) -- cycle ;
            %Shape: Ellipse [id:dp5734471221931936] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.56,320.25) .. controls (317.42,320.16) and (308.46,311.13) .. (308.55,300.09) .. controls (308.64,289.04) and (317.74,280.16) .. (328.88,280.25) .. controls (340.01,280.34) and (348.97,289.37) .. (348.88,300.41) .. controls (348.79,311.46) and (339.69,320.34) .. (328.56,320.25) -- cycle ;
            %Shape: Ellipse [id:dp8405299754625457] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.89,320.52) .. controls (367.75,320.43) and (358.79,311.4) .. (358.88,300.36) .. controls (358.97,289.31) and (368.07,280.43) .. (379.21,280.52) .. controls (390.35,280.61) and (399.3,289.64) .. (399.21,300.68) .. controls (399.13,311.73) and (390.03,320.61) .. (378.89,320.52) -- cycle ;
            %Straight Lines [id:da531681756338569] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.48,79.86) -- (280.64,59.86) ;
            \draw [shift={(280.48,79.86)}, rotate = 270.46] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
            %Shape: Ellipse [id:dp7122318662628844] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.64,59.86) .. controls (269.51,59.77) and (260.55,50.74) .. (260.64,39.69) .. controls (260.73,28.65) and (269.83,19.77) .. (280.97,19.86) .. controls (292.1,19.95) and (301.06,28.97) .. (300.97,40.02) .. controls (300.88,51.06) and (291.78,59.95) .. (280.64,59.86) -- cycle ;
            %Shape: Ellipse [id:dp8923679098088735] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.16,119.85) .. controls (269.03,119.76) and (260.07,110.74) .. (260.16,99.69) .. controls (260.25,88.65) and (269.35,79.77) .. (280.48,79.86) .. controls (291.62,79.94) and (300.58,88.97) .. (300.49,100.02) .. controls (300.4,111.06) and (291.3,119.94) .. (280.16,119.85) -- cycle ;
            
            % Text Node
            \draw (279.05,299.33) node  [rotate=-0.94] [align=left] {$\displaystyle \widehat{V}(s_{t-1})$};
            % Text Node
            \draw (329.04,300.22) node  [rotate=-1.88] [align=left] {$\displaystyle O$};
            % Text Node
            \draw (378.8,300.47) node  [rotate=-359.63] [align=left] {$\displaystyle b$};
            % Text Node
            \draw (380.6,200.87) node  [rotate=-358.65] [align=left] {$\displaystyle b$};
            % Text Node
            \draw (253.92,200.36) node  [rotate=-0.88] [align=left] {$\displaystyle \widehat{V}(s_{t})^1$};
            % Text Node
            \draw (305.05,199.96) node  [rotate=-358.47] [align=left] {$\displaystyle \widehat{V}(s_{t})^2$};
            % Text Node
            \draw (280.95,99.59) node  [rotate=-359.67] [align=left] {$\displaystyle \widehat{B}_{t+1}$};
            % Text Node
            \draw (189,299.2) node  [font=\LARGE,rotate=-0.33]  {$x$};
            % Text Node
            \draw (191.8,199.22) node  [font=\LARGE,rotate=-359.71]  {$h$};
            % Text Node
            \draw (191.84,69.22) node  [font=\LARGE,rotate=-0.13]  {$y$};
            % Text Node
            \draw (220.4,249.43) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.94]  {$\textcolor[rgb]{0.82,0.01,0.11}{\theta }\textcolor[rgb]{0.82,0.01,0.11}{^{1}}$};
            % Text Node
            \draw (219.7,149.93) node  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.3]  {$\textcolor[rgb]{0.82,0.01,0.11}{\theta }\textcolor[rgb]{0.82,0.01,0.11}{^{2}}$};
            % Text Node
            \draw (227.72,299.44) node  [rotate=-358] [align=left] {$\displaystyle B_{t}$};
            % Text Node
            \draw (281.85,40.31) node  [rotate=-359.39] [align=left] {$\displaystyle B_{t+1}$};
            
            
            \end{tikzpicture}
        \end{adjustbox}
    \end{center}
\caption{\textbf{Feedforward ANN with a 2-units hidden layer.} The figure represents how a feedforward ANN could be used for estimating $V(s_t)$ given a sequence of observed behaviors ($B$) produced while interacting with an object ($O$). Here $x$ and $h$ are vectors indicating the model's input and the inferred representation.  $y$ indicates both the target and the estimate produced by the model while $b$ is a bias term. The collection of all the red lines indicates the $\Theta$ that the ANN has to estimate while each line represents a single parameter $w$. The circles are computational units (i.e. artificial neurons) whose outputs are given by $Act(\sum_{i=1}^N w_i + b )$. Here, $Act$ is a non-linear function conventionally called activation while $N$ is the dimensionality of the previous layer.}
\label{fig: ffnn}
\end{figure}

==> ffnn_rnn.tex <==
\begin{figure}[h]
\begin{center}
\begin{adjustbox}{width=\columnwidth}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432
    
    %Shape: Ellipse [id:dp9152556376471453] 
    \draw   (252.87,325.26) .. controls (252.87,312.15) and (263.3,301.52) .. (276.18,301.52) .. controls (289.05,301.52) and (299.48,312.15) .. (299.48,325.26) .. controls (299.48,338.37) and (289.05,349) .. (276.18,349) .. controls (263.3,349) and (252.87,338.37) .. (252.87,325.26) -- cycle ;
    %Straight Lines [id:da0084456304461753] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230.94,331.15) -- (253.32,331.31) ;
    \draw [shift={(227.94,331.12)}, rotate = 0.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Ellipse [id:dp18326344407352502] 
    \draw   (181.58,396.56) .. controls (181.58,383.45) and (192.11,372.82) .. (205.08,372.82) .. controls (218.06,372.82) and (228.59,383.45) .. (228.59,396.56) .. controls (228.59,409.67) and (218.06,420.3) .. (205.08,420.3) .. controls (192.11,420.3) and (181.58,409.67) .. (181.58,396.56) -- cycle ;
    %Shape: Ellipse [id:dp4732045107682973] 
    \draw   (252.09,396.56) .. controls (252.09,383.45) and (262.61,372.82) .. (275.59,372.82) .. controls (288.57,372.82) and (299.09,383.45) .. (299.09,396.56) .. controls (299.09,409.67) and (288.57,420.3) .. (275.59,420.3) .. controls (262.61,420.3) and (252.09,409.67) .. (252.09,396.56) -- cycle ;
    %Straight Lines [id:da9106304988340169] 
    \draw    (205.67,301.52) -- (250.37,256.37) ;
    \draw [shift={(252.48,254.24)}, rotate = 494.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da5186602107869037] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (259.09,271.36) -- (224.2,306.73) ;
    \draw [shift={(222.1,308.86)}, rotate = 314.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Ellipse [id:dp6434768624828036] 
    \draw   (322.59,396.56) .. controls (322.59,383.45) and (333.11,372.82) .. (346.09,372.82) .. controls (359.07,372.82) and (369.59,383.45) .. (369.59,396.56) .. controls (369.59,409.67) and (359.07,420.3) .. (346.09,420.3) .. controls (333.11,420.3) and (322.59,409.67) .. (322.59,396.56) -- cycle ;
    %Shape: Ellipse [id:dp4847846412537088] 
    \draw   (252.48,254.24) .. controls (252.48,241.02) and (262.91,230.3) .. (275.78,230.3) .. controls (288.65,230.3) and (299.09,241.02) .. (299.09,254.24) .. controls (299.09,267.46) and (288.65,278.18) .. (275.78,278.18) .. controls (262.91,278.18) and (252.48,267.46) .. (252.48,254.24) -- cycle ;
    %Shape: Ellipse [id:dp07973567399208026] 
    \draw   (322.98,254.24) .. controls (322.98,241.02) and (333.42,230.3) .. (346.29,230.3) .. controls (359.16,230.3) and (369.59,241.02) .. (369.59,254.24) .. controls (369.59,267.46) and (359.16,278.18) .. (346.29,278.18) .. controls (333.42,278.18) and (322.98,267.46) .. (322.98,254.24) -- cycle ;
    %Shape: Ellipse [id:dp05423142626898558] 
    \draw   (393.72,254.24) .. controls (393.72,241.02) and (404.24,230.3) .. (417.22,230.3) .. controls (430.2,230.3) and (440.72,241.02) .. (440.72,254.24) .. controls (440.72,267.46) and (430.2,278.18) .. (417.22,278.18) .. controls (404.24,278.18) and (393.72,267.46) .. (393.72,254.24) -- cycle ;
    %Shape: Ellipse [id:dp22782348689960996] 
    \draw   (182.37,325.26) .. controls (182.37,312.15) and (192.8,301.52) .. (205.67,301.52) .. controls (218.54,301.52) and (228.98,312.15) .. (228.98,325.26) .. controls (228.98,338.37) and (218.54,349) .. (205.67,349) .. controls (192.8,349) and (182.37,338.37) .. (182.37,325.26) -- cycle ;
    %Straight Lines [id:da8044112442211012] 
    \draw [line width=0.75]    (270.1,372.91) -- (270.1,350.76) ;
    \draw [shift={(270.1,347.76)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da4352361095595384] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (281.87,370.38) -- (281.97,348.47) ;
    \draw [shift={(281.85,373.38)}, rotate = 270.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da9840961706533492] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.41,319.25) -- (249.98,319.36) ;
    \draw [shift={(252.98,319.38)}, rotate = 180.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da9105454079139469] 
    \draw [line width=0.75]    (340.61,372.91) -- (340.61,350.76) ;
    \draw [shift={(340.61,347.76)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da2563913907740285] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.37,370.38) -- (352.48,348.47) ;
    \draw [shift={(352.36,373.38)}, rotate = 270.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Ellipse [id:dp3682545800349367] 
    \draw   (323.37,325.26) .. controls (323.37,312.15) and (333.81,301.52) .. (346.68,301.52) .. controls (359.55,301.52) and (369.98,312.15) .. (369.98,325.26) .. controls (369.98,338.37) and (359.55,349) .. (346.68,349) .. controls (333.81,349) and (323.37,338.37) .. (323.37,325.26) -- cycle ;
    %Straight Lines [id:da5491729665822646] 
    \draw [line width=0.75]    (199.6,372.91) -- (199.6,350.76) ;
    \draw [shift={(199.6,347.76)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da6906936296691885] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (211.37,370.38) -- (211.47,348.47) ;
    \draw [shift={(211.35,373.38)}, rotate = 270.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da8976403312606693] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.45,331.15) -- (323.82,331.31) ;
    \draw [shift={(298.45,331.12)}, rotate = 0.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da7873502214297404] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.92,319.25) -- (320.69,319.25) ;
    \draw [shift={(323.69,319.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da38615546041268245] 
    \draw    (276.18,301.52) -- (320.87,256.37) ;
    \draw [shift={(322.98,254.24)}, rotate = 494.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da8727709104298054] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329.6,271.36) -- (294.71,306.73) ;
    \draw [shift={(292.6,308.86)}, rotate = 314.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da025606451942667974] 
    \draw    (346.68,301.52) -- (391.37,256.37) ;
    \draw [shift={(393.48,254.24)}, rotate = 494.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da7157498693904918] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (400.1,271.36) -- (365.21,306.73) ;
    \draw [shift={(363.1,308.86)}, rotate = 314.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Ellipse [id:dp1944088973906778] 
    \draw   (252.87,95.88) .. controls (252.87,82.82) and (263.3,72.23) .. (276.18,72.23) .. controls (289.05,72.23) and (299.48,82.82) .. (299.48,95.88) .. controls (299.48,108.94) and (289.05,119.52) .. (276.18,119.52) .. controls (263.3,119.52) and (252.87,108.94) .. (252.87,95.88) -- cycle ;
    %Shape: Ellipse [id:dp7540301212468546] 
    \draw   (181.58,166.89) .. controls (181.58,153.83) and (192.11,143.25) .. (205.08,143.25) .. controls (218.06,143.25) and (228.59,153.83) .. (228.59,166.89) .. controls (228.59,179.95) and (218.06,190.54) .. (205.08,190.54) .. controls (192.11,190.54) and (181.58,179.95) .. (181.58,166.89) -- cycle ;
    %Shape: Ellipse [id:dp5780436923676984] 
    \draw   (252.09,166.89) .. controls (252.09,153.83) and (262.61,143.25) .. (275.59,143.25) .. controls (288.57,143.25) and (299.09,153.83) .. (299.09,166.89) .. controls (299.09,179.95) and (288.57,190.54) .. (275.59,190.54) .. controls (262.61,190.54) and (252.09,179.95) .. (252.09,166.89) -- cycle ;
    %Straight Lines [id:da6776717368806907] 
    \draw    (205.67,72.23) -- (250.36,27.27) ;
    \draw [shift={(252.48,25.14)}, rotate = 494.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da030655313121066063] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (259.09,42.2) -- (224.21,77.42) ;
    \draw [shift={(222.1,79.55)}, rotate = 314.73] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Ellipse [id:dp9167477381870462] 
    \draw   (322.59,166.89) .. controls (322.59,153.83) and (333.11,143.25) .. (346.09,143.25) .. controls (359.07,143.25) and (369.59,153.83) .. (369.59,166.89) .. controls (369.59,179.95) and (359.07,190.54) .. (346.09,190.54) .. controls (333.11,190.54) and (322.59,179.95) .. (322.59,166.89) -- cycle ;
    %Shape: Ellipse [id:dp28076940126490224] 
    \draw   (252.48,25.14) .. controls (252.48,11.97) and (262.91,1.3) .. (275.78,1.3) .. controls (288.65,1.3) and (299.09,11.97) .. (299.09,25.14) .. controls (299.09,38.31) and (288.65,48.98) .. (275.78,48.98) .. controls (262.91,48.98) and (252.48,38.31) .. (252.48,25.14) -- cycle ;
    %Shape: Ellipse [id:dp018136489069107253] 
    \draw   (322.98,25.14) .. controls (322.98,11.97) and (333.42,1.3) .. (346.29,1.3) .. controls (359.16,1.3) and (369.59,11.97) .. (369.59,25.14) .. controls (369.59,38.31) and (359.16,48.98) .. (346.29,48.98) .. controls (333.42,48.98) and (322.98,38.31) .. (322.98,25.14) -- cycle ;
    %Shape: Ellipse [id:dp43337791741971476] 
    \draw   (393.72,25.14) .. controls (393.72,11.97) and (404.24,1.3) .. (417.22,1.3) .. controls (430.2,1.3) and (440.72,11.97) .. (440.72,25.14) .. controls (440.72,38.31) and (430.2,48.98) .. (417.22,48.98) .. controls (404.24,48.98) and (393.72,38.31) .. (393.72,25.14) -- cycle ;
    %Shape: Ellipse [id:dp27462372888763276] 
    \draw   (182.37,95.88) .. controls (182.37,82.82) and (192.8,72.23) .. (205.67,72.23) .. controls (218.54,72.23) and (228.98,82.82) .. (228.98,95.88) .. controls (228.98,108.94) and (218.54,119.52) .. (205.67,119.52) .. controls (192.8,119.52) and (182.37,108.94) .. (182.37,95.88) -- cycle ;
    %Straight Lines [id:da29813692702208516] 
    \draw [line width=0.75]    (270.1,143.33) -- (270.1,121.29) ;
    \draw [shift={(270.1,118.29)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da3349478757051123] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (281.87,140.81) -- (281.97,118.99) ;
    \draw [shift={(281.85,143.81)}, rotate = 270.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da9602295578636938] 
    \draw [line width=0.75]    (340.61,143.33) -- (340.61,121.29) ;
    \draw [shift={(340.61,118.29)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da63886615565973] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.37,140.81) -- (352.48,118.99) ;
    \draw [shift={(352.36,143.81)}, rotate = 270.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Ellipse [id:dp8361207322156409] 
    \draw   (323.37,95.88) .. controls (323.37,82.82) and (333.81,72.23) .. (346.68,72.23) .. controls (359.55,72.23) and (369.98,82.82) .. (369.98,95.88) .. controls (369.98,108.94) and (359.55,119.52) .. (346.68,119.52) .. controls (333.81,119.52) and (323.37,108.94) .. (323.37,95.88) -- cycle ;
    %Straight Lines [id:da4551016346165171] 
    \draw [line width=0.75]    (199.6,143.33) -- (199.6,121.29) ;
    \draw [shift={(199.6,118.29)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da561902479346039] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (211.37,140.81) -- (211.47,118.99) ;
    \draw [shift={(211.35,143.81)}, rotate = 270.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da8478794915247372] 
    \draw    (276.18,72.23) -- (320.87,27.27) ;
    \draw [shift={(322.98,25.14)}, rotate = 494.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da27798944049873586] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329.6,42.2) -- (294.71,77.42) ;
    \draw [shift={(292.6,79.55)}, rotate = 314.73] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da24137509475938523] 
    \draw    (346.68,72.23) -- (391.37,27.27) ;
    \draw [shift={(393.48,25.14)}, rotate = 494.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da5361482602236827] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (400.1,42.2) -- (365.21,77.42) ;
    \draw [shift={(363.1,79.55)}, rotate = 314.73] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Ellipse [id:dp9428082939545759] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}] (394.27,166.89) .. controls (394.27,153.83) and (404.79,143.25) .. (417.77,143.25) .. controls (430.75,143.25) and (441.27,153.83) .. (441.27,166.89) .. controls (441.27,179.95) and (430.75,190.54) .. (417.77,190.54) .. controls (404.79,190.54) and (394.27,179.95) .. (394.27,166.89) -- cycle ;
    %Shape: Ellipse [id:dp12638273249032017] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}] (465.4,25.14) .. controls (465.4,11.97) and (475.92,1.3) .. (488.9,1.3) .. controls (501.88,1.3) and (512.4,11.97) .. (512.4,25.14) .. controls (512.4,38.31) and (501.88,48.98) .. (488.9,48.98) .. controls (475.92,48.98) and (465.4,38.31) .. (465.4,25.14) -- cycle ;
    %Shape: Ellipse [id:dp8917959348395956] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}] (395.05,95.88) .. controls (395.05,82.82) and (405.49,72.23) .. (418.36,72.23) .. controls (431.23,72.23) and (441.66,82.82) .. (441.66,95.88) .. controls (441.66,108.94) and (431.23,119.52) .. (418.36,119.52) .. controls (405.49,119.52) and (395.05,108.94) .. (395.05,95.88) -- cycle ;
    %Straight Lines [id:da6091521843857648] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (418.36,72.23) -- (463.05,27.27) ;
    \draw [shift={(465.16,25.14)}, rotate = 494.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da18105258004250324] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (471.78,42.2) -- (436.89,77.42) ;
    \draw [shift={(434.78,79.55)}, rotate = 314.73] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da6760788428742098] 
    \draw [line width=0.75]    (412.29,143.33) -- (412.29,121.29) ;
    \draw [shift={(412.29,118.29)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da7825592771106329] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (424.05,140.81) -- (424.15,118.99) ;
    \draw [shift={(424.04,143.81)}, rotate = 270.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Shape: Ellipse [id:dp44556831775872074] 
    \draw  [line width=0.75]  (393.72,254.24) .. controls (393.72,241.02) and (404.24,230.3) .. (417.22,230.3) .. controls (430.2,230.3) and (440.72,241.02) .. (440.72,254.24) .. controls (440.72,267.46) and (430.2,278.18) .. (417.22,278.18) .. controls (404.24,278.18) and (393.72,267.46) .. (393.72,254.24) -- cycle ;
    %Shape: Ellipse [id:dp001475416847050881] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}] (394.27,396.56) .. controls (394.27,383.45) and (404.79,372.82) .. (417.77,372.82) .. controls (430.75,372.82) and (441.27,383.45) .. (441.27,396.56) .. controls (441.27,409.67) and (430.75,420.3) .. (417.77,420.3) .. controls (404.79,420.3) and (394.27,409.67) .. (394.27,396.56) -- cycle ;
    %Shape: Ellipse [id:dp6004502309758961] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}] (465.4,254.24) .. controls (465.4,241.02) and (475.92,230.3) .. (488.9,230.3) .. controls (501.88,230.3) and (512.4,241.02) .. (512.4,254.24) .. controls (512.4,267.46) and (501.88,278.18) .. (488.9,278.18) .. controls (475.92,278.18) and (465.4,267.46) .. (465.4,254.24) -- cycle ;
    %Shape: Ellipse [id:dp9012578897389621] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}] (395.05,325.26) .. controls (395.05,312.15) and (405.49,301.52) .. (418.36,301.52) .. controls (431.23,301.52) and (441.66,312.15) .. (441.66,325.26) .. controls (441.66,338.37) and (431.23,349) .. (418.36,349) .. controls (405.49,349) and (395.05,338.37) .. (395.05,325.26) -- cycle ;
    %Straight Lines [id:da8776948176349402] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (418.36,301.52) -- (463.05,256.37) ;
    \draw [shift={(465.16,254.24)}, rotate = 494.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da11237121474720091] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (471.78,271.36) -- (436.89,306.73) ;
    \draw [shift={(434.78,308.86)}, rotate = 314.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da12172698001213589] 
    \draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (412.29,372.91) -- (412.29,350.76) ;
    \draw [shift={(412.29,347.76)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da6444397198631048] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (424.05,370.38) -- (424.15,348.47) ;
    \draw [shift={(424.04,373.38)}, rotate = 270.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da11944678601617786] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (373.12,331.15) -- (395.5,331.31) ;
    \draw [shift={(370.12,331.12)}, rotate = 0.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da6070445313661826] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (370.59,319.25) -- (392.36,319.25) ;
    \draw [shift={(395.36,319.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Straight Lines [id:da8091605227382529] 
    \draw    (50.2,210.65) -- (520.2,210.95) ;
    
    % Text Node
    \draw (51.39,386.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE B}};
    % Text Node
    \draw (205.08,396.56) node    {$OB_{t-1}$};
    % Text Node
    \draw (205.67,325.26) node    {$\widehat{V}(s_{t-1})$};
    % Text Node
    \draw (275.59,396.56) node    {$OB_{t}$};
    % Text Node
    \draw (276.18,325.26) node    {$\widehat{V}(s_t)$};
    % Text Node
    \draw (275.78,254.24) node    {$B_{t}$};
    % Text Node
    \draw (346.09,396.56) node  [font=\normalsize]  {$OB_{t+1}$};
    % Text Node
    \draw (346.68,325.26) node    {$\widehat{V}(s_{t+1})$};
    % Text Node
    \draw (346.29,254.24) node    {$B_{t+1}$};
    % Text Node
    \draw (417.22,254.24) node    {$B_{t+2}$};
    % Text Node
    \draw (181.86,290.07) node  [font=\small]  {$\Theta$};
    % Text Node
    \draw (264.11,290.07) node  [font=\small]  {$\Theta$};
    % Text Node
    \draw (334.61,290.07) node  [font=\small]  {$\Theta$};
    % Text Node
    \draw (205.08,166.89) node    {$OB_{t-1}$};
    % Text Node
    \draw (205.67,95.88) node    {$\widehat{V}(s_{t-1})$};
    % Text Node
    \draw (275.59,166.89) node    {$OB_{t}$};
    % Text Node
    \draw (276.18,95.88) node    {$\widehat{V}(s_{t})$};
    % Text Node
    \draw (275.78,25.14) node    {$B_{t}$};
    % Text Node
    \draw (346.09,166.89) node    {$OB_{t+1}$};
    % Text Node
    \draw (346.68,95.88) node    {$\widehat{V}(s_{t+1})$};
    % Text Node
    \draw (346.29,25.14) node    {$B_{t+1}$};
    % Text Node
    \draw (417.22,25.14) node    {$B_{t+2}$};
    % Text Node
    \draw (184.21,60.83) node  [font=\small]  {$\Theta $};
    % Text Node
    \draw (417.77,166.89) node    {$OB_{T}$};
    % Text Node
    \draw (418.36,95.88) node    {$\widehat{V}(s_{T})$};
    % Text Node
    \draw (488.9,25.14) node    {$B_{T+1}$};
    % Text Node
    \draw (52.57,162.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large A}};
    % Text Node
    \draw (417.77,396.56) node    {$OB_{T}$};
    % Text Node
    \draw (418.36,325.26) node    {$\widehat{V}(s_{T})$};
    % Text Node
    \draw (488.9,254.24) node    {$B_{T+1}$};
    % Text Node
    \draw (405.12,291.26) node  [font=\small]  {$\Theta$};
    % Text Node
    \draw (253.54,60.83) node  [font=\small]  {$\Theta$};
    % Text Node
    \draw (324.04,60.83) node  [font=\small]  {$\Theta$};
    % Text Node
    \draw (394.54,60.83) node  [font=\small]  {$\Theta$};
    % Text Node
    \draw (117.57,9.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle y$};
    % Text Node
    \draw (117.57,79.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle h$};
    % Text Node
    \draw (117.57,149.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle x$};
    % Text Node
    \draw (117.57,239.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle y$};
    % Text Node
    \draw (117.57,309.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle h$};
    % Text Node
    \draw (117.57,379.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle x$};

    \end{tikzpicture}
\end{adjustbox}
\end{center}

\caption{\textbf{Differences in single-step prediction between feed-forward (A) and recurrent (B) neural networks}. Adapted from \cite{bengio2017deep,lillicrap2019backpropagation}, the figure represents how feedforward and recurrent ANNs could be used for estimating $V(s_t)$. Here $OB=\{OB_{t}: t \in T\}$ indicates the series of inputs of length $T$  that the network receives while the target is the lead 1 version of the $B$ portion of the same series. The series $\widehat{V}=\{\widehat{V}(s_{t}): t \in T\}$ correspond to the representations generated combining the input with the parameters $\Theta$ learned by the network in order to approximate the target. Circles indicate computational blocks similar to those present in figure \ref{fig: ffnn}. Black and red arrows are respectively the direction of the computations and the flow of the error gradient.}
\label{fig: ffnn_rnn}
\end{figure}

==> incentive_salience_attr.tex <==
\begin{figure}[h]
  \begin{center}
    \begin{adjustbox}{width=0.7\columnwidth}

        \tikzset{every picture/.style={line width=0.75pt}}
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        
        %Shape: Circle [id:dp8739177923629333] 
        \draw   (123.48,130.05) .. controls (123.48,119.06) and (132.39,110.15) .. (143.38,110.15) .. controls (154.37,110.15) and (163.28,119.06) .. (163.28,130.05) .. controls (163.28,141.04) and (154.37,149.95) .. (143.38,149.95) .. controls (132.39,149.95) and (123.48,141.04) .. (123.48,130.05) -- cycle ;
        %Curve Lines [id:da2726669379173874] 
        \draw    (143.38,110.15) .. controls (161.99,91.83) and (200.82,90.88) .. (221.41,108.12) ;
        \draw [shift={(223.57,110.07)}, rotate = 224.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Curve Lines [id:da4485667818478689] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (223.57,150.02) .. controls (204.36,169.14) and (165.2,169.5) .. (145.45,151.93) ;
        \draw [shift={(143.38,149.95)}, rotate = 405.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Shape: Circle [id:dp8060688469385651] 
        \draw   (203.6,130.05) .. controls (203.6,119.01) and (212.54,110.07) .. (223.57,110.07) .. controls (234.6,110.07) and (243.55,119.01) .. (243.55,130.05) .. controls (243.55,141.08) and (234.6,150.02) .. (223.57,150.02) .. controls (212.54,150.02) and (203.6,141.08) .. (203.6,130.05) -- cycle ;
        %Shape: Rectangle [id:dp6054697635081123] 
        \draw   (31.2,80.5) -- (251.2,80.5) -- (251.2,180.83) -- (31.2,180.83) -- cycle ;
        %Shape: Circle [id:dp6091430023771998] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}] (43.29,129.97) .. controls (43.29,118.98) and (52.2,110.07) .. (63.19,110.07) .. controls (74.18,110.07) and (83.09,118.98) .. (83.09,129.97) .. controls (83.09,140.96) and (74.18,149.87) .. (63.19,149.87) .. controls (52.2,149.87) and (43.29,140.96) .. (43.29,129.97) -- cycle ;
        %Curve Lines [id:da9876749075069771] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (143.38,149.95) .. controls (124.17,169.06) and (85.01,169.42) .. (65.26,151.85) ;
        \draw [shift={(63.19,149.87)}, rotate = 405.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Curve Lines [id:da9412329086480583] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (63.19,110.07) .. controls (81.8,91.76) and (120.63,90.8) .. (141.21,108.05) ;
        \draw [shift={(143.38,110)}, rotate = 224.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        
        % Text Node
        \draw (143.38,130.05) node  [font=\normalsize]  {$I$};
        % Text Node
        \draw (223.57,130.05) node  [font=\normalsize]  {$O$};
        % Text Node
        \draw (183.14,106.95) node  [font=\normalsize]  {$B_{t+1}$};
        % Text Node
        \draw (182.81,148.81) node  [font=\normalsize]  {$r_{t+1}$};
        % Text Node
        \draw (50.45,68.01) node  [font=\normalsize,rotate=-0.16]  {$Env_{t+1}$};
        % Text Node
        \draw (63.19,129.97) node  [font=\normalsize]  {$V_{t}$};
        % Text Node
        \draw (103.81,147.81) node  [font=\normalsize]  {$\tilde{r}_{t+1}$};
        % Text Node
        \draw (102.81,108.81) node  [font=\normalsize]  {$V_{t}$};
        \end{tikzpicture}
    \end{adjustbox}
  \end{center}
\caption{\textbf{The process of incentive salience attribution}. Solid and dashed elements represent respectively observable (i.e. behavioural) and latent aspects of the process. The individual and the object that they interact with are indicated by $I$ and $O$. The strength of the interaction is represented by $B$. The salience that $I$ attributes to $O$ is expressed by $V$ while $r$ and $\tilde{r}$ are the experienced reward and its weighted version produced by the state of $I$. All the contextual factors influencing both the amount of $r$ perceived and the magnitude of $B$ produced are represented by $Env$. The dynamical natures of the process is expressed though the arbitrary temporal unit $t$.}
\label{fig: incs}
\end{figure}

==> motivation_vector.tex <==
\begin{figure}[h]
  \begin{center}
    \begin{adjustbox}{width=0.7\columnwidth}
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
            
            %Straight Lines [id:da17586827840068286] 
            \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190.24,200.32) -- (237.89,152.16) ;
            \draw [shift={(240,150.03)}, rotate = 494.69] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
            %Straight Lines [id:da23704064540856618] 
            \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190.24,200.32) -- (162.38,172.64) ;
            \draw [shift={(160.25,170.53)}, rotate = 404.81] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
            %Shape: Circle [id:dp3839733612485111] 
            \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.58,134.73) .. controls (250.58,132.08) and (252.73,129.93) .. (255.38,129.93) .. controls (258.03,129.93) and (260.18,132.08) .. (260.18,134.73) .. controls (260.18,137.38) and (258.03,139.53) .. (255.38,139.53) .. controls (252.73,139.53) and (250.58,137.38) .. (250.58,134.73) -- cycle ;
            %Shape: Circle [id:dp009447430116501954] 
            \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.47,134.66) .. controls (120.47,132.02) and (122.61,129.88) .. (125.25,129.88) .. controls (127.89,129.88) and (130.03,132.02) .. (130.03,134.66) .. controls (130.03,137.29) and (127.89,139.43) .. (125.25,139.43) .. controls (122.61,139.43) and (120.47,137.29) .. (120.47,134.66) -- cycle ;
            %Straight Lines [id:da5714219654763008] 
            \draw    (190,120.28) -- (190.24,200.32) ;
            %Straight Lines [id:da22247567054966455] 
            \draw    (110.5,200.28) -- (190.24,200.32) ;
            %Straight Lines [id:da4124676757039665] 
            \draw    (270.64,200.12) -- (190.24,200.32) ;
            
            
            
            
            \end{tikzpicture}
    \end{adjustbox}
  \end{center}
\caption{\textbf{Motivation as a vector}. Blue and red dots represent two objects with different characteristics while the two arrows illustrate the hypothetical motivational propensity of an individual (or two individuals) towards them. The black segments delineate the space created by the combination of the objects' characteristics and the motivational propensity of the individuals. Here the red object has the potential to generate more behaviour than the blue object possibly as a result of its characteristics and those of the individual interacting with it.}
\label{fig: vect_mot}
\end{figure}

==> multi_task.tex <==
\begin{figure}[h]
  \begin{center}
    \begin{adjustbox}{width=0.6\columnwidth}
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
        
        %Straight Lines [id:da4267952151606098] 
        \draw    (319.82,122) -- (320.2,191.88) ;
        \draw [shift={(319.8,119)}, rotate = 89.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
        %Straight Lines [id:da6989378371909234] 
        \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310.17,188.88) -- (309.53,119) ;
        \draw [shift={(310.2,191.88)}, rotate = 269.48] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
        %Shape: Ellipse [id:dp8707618719305075] 
        \draw   (353.08,94.91) .. controls (353.08,81.53) and (363.7,70.7) .. (376.81,70.7) .. controls (389.91,70.7) and (400.53,81.53) .. (400.53,94.91) .. controls (400.53,108.28) and (389.91,119.12) .. (376.81,119.12) .. controls (363.7,119.12) and (353.08,108.28) .. (353.08,94.91) -- cycle ;
        %Straight Lines [id:da13933094112344846] 
        \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (341.1,212.65) -- (376.81,119.12) ;
        \draw [shift={(340.03,215.46)}, rotate = 290.89] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
        %Shape: Ellipse [id:dp9097319337144372] 
        \draw   (291.56,95.2) .. controls (291.56,81.82) and (302.18,70.99) .. (315.29,70.99) .. controls (328.39,70.99) and (339.01,81.82) .. (339.01,95.2) .. controls (339.01,108.57) and (328.39,119.41) .. (315.29,119.41) .. controls (302.18,119.41) and (291.56,108.57) .. (291.56,95.2) -- cycle ;
        %Straight Lines [id:da3769355222150532] 
        \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (291.47,212.67) -- (254.35,119.55) ;
        \draw [shift={(292.58,215.46)}, rotate = 248.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
        %Straight Lines [id:da1253267073766362] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.71,120.96) -- (296.02,202.56) ;
        \draw [shift={(262.61,118.17)}, rotate = 68.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
        %Shape: Ellipse [id:dp7350394708339132] 
        \draw   (292.58,215.46) .. controls (292.58,202.09) and (303.2,191.25) .. (316.3,191.25) .. controls (329.41,191.25) and (340.03,202.09) .. (340.03,215.46) .. controls (340.03,228.83) and (329.41,239.67) .. (316.3,239.67) .. controls (303.2,239.67) and (292.58,228.83) .. (292.58,215.46) -- cycle ;
        %Shape: Ellipse [id:dp34753658855295044] 
        \draw   (230.62,95.34) .. controls (230.62,81.97) and (241.24,71.13) .. (254.35,71.13) .. controls (267.45,71.13) and (278.07,81.97) .. (278.07,95.34) .. controls (278.07,108.71) and (267.45,119.55) .. (254.35,119.55) .. controls (241.24,119.55) and (230.62,108.71) .. (230.62,95.34) -- cycle ;
        %Straight Lines [id:da6916637423351373] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (367.15,120.44) -- (336.7,202.13) ;
        \draw [shift={(368.2,117.63)}, rotate = 110.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
        
        % Text Node
        \draw (316.33,214.5) node   [align=left] {$\displaystyle \widehat{V}( s_{t})$};
        % Text Node
        \draw (254.43,94.4) node   [align=left] {$\displaystyle B^{1}_{t+1}$};
        % Text Node
        \draw (315.37,94.25) node   [align=left] {$\displaystyle B^{2}_{t+1}$};
        % Text Node
        \draw (377.91,95.99) node   [align=left] {$\displaystyle B^{n}_{t+1}$};
        % Text Node
        \draw (171.67,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$h$};
        % Text Node
        \draw (172,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$y$};
        
        \end{tikzpicture}
    \end{adjustbox}
\end{center}
\caption{\textbf{Multi-task learning in an ANN}. Adapted from \cite{bengio2017deep}. The figure represents how multi-task learning could be used in an ANN to force the the latent representation $h$ to be a sensible approximation of $V(s_t)$. Here $\widehat{V}(s_t)$ indicates the representation generated by a recurrent layer at time $t$ while $B_{t+1}=\{B^n_{t+1}: n \in N\}$ are $N$ targets quantifying the strength of the next interaction (in terms of frequency and amount of behaviour)  between $I$ and $O$. Black and red arrows are respectively the direction of the computations and the flow of the error gradient. Circles indicate computational blocks similar to those in figures \ref{fig: ffnn} and \ref{fig: ffnn_rnn}.}
\label{fig: multi_task}
\end{figure}

==> pipeline.tex <==
\begin{figure}[H]
\begin{center}
\begin{adjustbox}{width=\columnwidth}
  
    \tikzset{every picture/.style={line width=0.75pt}}     
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %Rounded Rect [id:dp8958349243904878] 
    \draw  [fill={rgb, 255:red, 191; green, 233; blue, 145 }  ,fill opacity=1 ] (502.67,204.13) .. controls (502.67,196.51) and (508.85,190.33) .. (516.47,190.33) -- (644.87,190.33) .. controls (652.49,190.33) and (658.67,196.51) .. (658.67,204.13) -- (658.67,245.53) .. controls (658.67,253.15) and (652.49,259.33) .. (644.87,259.33) -- (516.47,259.33) .. controls (508.85,259.33) and (502.67,253.15) .. (502.67,245.53) -- cycle ;
    %Rounded Rect [id:dp32087219490227115] 
    \draw  [fill={rgb, 255:red, 235; green, 229; blue, 229 }  ,fill opacity=1 ] (0.67,139.33) .. controls (0.67,122.76) and (14.1,109.33) .. (30.67,109.33) -- (288.67,109.33) .. controls (305.24,109.33) and (318.67,122.76) .. (318.67,139.33) -- (318.67,229.33) .. controls (318.67,245.9) and (305.24,259.33) .. (288.67,259.33) -- (30.67,259.33) .. controls (14.1,259.33) and (0.67,245.9) .. (0.67,229.33) -- cycle ;
    %Rounded Rect [id:dp40803935509330935] 
    \draw  [fill={rgb, 255:red, 157; green, 197; blue, 244 }  ,fill opacity=1 ] (392.67,204.13) .. controls (392.67,196.51) and (398.85,190.33) .. (406.47,190.33) -- (535.87,190.33) .. controls (543.49,190.33) and (549.67,196.51) .. (549.67,204.13) -- (549.67,245.53) .. controls (549.67,253.15) and (543.49,259.33) .. (535.87,259.33) -- (406.47,259.33) .. controls (398.85,259.33) and (392.67,253.15) .. (392.67,245.53) -- cycle ;
    %Rounded Rect [id:dp9853366838815166] 
    \draw  [fill={rgb, 255:red, 230; green, 169; blue, 176 }  ,fill opacity=1 ] (217.58,139.33) .. controls (217.58,122.76) and (231.01,109.33) .. (247.58,109.33) -- (410.67,109.33) .. controls (427.24,109.33) and (440.67,122.76) .. (440.67,139.33) -- (440.67,229.33) .. controls (440.67,245.9) and (427.24,259.33) .. (410.67,259.33) -- (247.58,259.33) .. controls (231.01,259.33) and (217.58,245.9) .. (217.58,229.33) -- cycle ;
    %Straight Lines [id:da5215405961312622] 
    \draw    (91.51,183.33) -- (119.72,132.36) ;
    \draw [shift={(121.17,129.73)}, rotate = 478.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Rounded Rect [id:dp7107992034558334] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.17,129.73) .. controls (121.17,123.99) and (125.83,119.33) .. (131.57,119.33) -- (195.13,119.33) .. controls (200.87,119.33) and (205.53,123.99) .. (205.53,129.73) -- (205.53,160.93) .. controls (205.53,166.68) and (200.87,171.33) .. (195.13,171.33) -- (131.57,171.33) .. controls (125.83,171.33) and (121.17,166.68) .. (121.17,160.93) -- cycle ;
    %Rounded Rect [id:dp07619982590243402] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.1,211.33) .. controls (122.1,205.81) and (126.58,201.33) .. (132.1,201.33) -- (196.46,201.33) .. controls (201.98,201.33) and (206.46,205.81) .. (206.46,211.33) -- (206.46,241.33) .. controls (206.46,246.86) and (201.98,251.33) .. (196.46,251.33) -- (132.1,251.33) .. controls (126.58,251.33) and (122.1,246.86) .. (122.1,241.33) -- cycle ;
    %Straight Lines [id:da2060512790122222] 
    \draw    (91.51,183.33) -- (120.7,238.68) ;
    \draw [shift={(122.1,241.33)}, rotate = 242.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Rounded Rect [id:dp8467763959325827] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.34,129.73) .. controls (288.34,123.99) and (293,119.33) .. (298.74,119.33) -- (362.29,119.33) .. controls (368.04,119.33) and (372.69,123.99) .. (372.69,129.73) -- (372.69,160.93) .. controls (372.69,166.68) and (368.04,171.33) .. (362.29,171.33) -- (298.74,171.33) .. controls (293,171.33) and (288.34,166.68) .. (288.34,160.93) -- cycle ;
    %Straight Lines [id:da6087855044000836] 
    \draw    (205.53,146.33) -- (285.87,146.72) ;
    \draw [shift={(288.87,146.73)}, rotate = 180.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Rounded Rect [id:dp36167370728246717] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.65,210.33) .. controls (270.65,204.81) and (275.13,200.33) .. (280.65,200.33) -- (376.87,200.33) .. controls (382.39,200.33) and (386.87,204.81) .. (386.87,210.33) -- (386.87,240.33) .. controls (386.87,245.86) and (382.39,250.33) .. (376.87,250.33) -- (280.65,250.33) .. controls (275.13,250.33) and (270.65,245.86) .. (270.65,240.33) -- cycle ;
    %Straight Lines [id:da44361816804799015] 
    \draw    (205.87,224.73) -- (270.87,224.73) ;
    %Rounded Rect [id:dp4735015562322822] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.86,169.73) .. controls (10.86,163.99) and (15.52,159.33) .. (21.26,159.33) -- (82.04,159.33) .. controls (87.78,159.33) and (92.44,163.99) .. (92.44,169.73) -- (92.44,200.93) .. controls (92.44,206.68) and (87.78,211.33) .. (82.04,211.33) -- (21.26,211.33) .. controls (15.52,211.33) and (10.86,206.68) .. (10.86,200.93) -- cycle ;
    %Straight Lines [id:da8145463847735959] 
    \draw    (329.12,170.83) -- (329.12,196.83) ;
    \draw [shift={(329.12,199.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    %Rounded Rect [id:dp6977268643716749] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450.67,210.33) .. controls (450.67,204.81) and (455.14,200.33) .. (460.67,200.33) -- (530.67,200.33) .. controls (536.19,200.33) and (540.67,204.81) .. (540.67,210.33) -- (540.67,240.33) .. controls (540.67,245.86) and (536.19,250.33) .. (530.67,250.33) -- (460.67,250.33) .. controls (455.14,250.33) and (450.67,245.86) .. (450.67,240.33) -- cycle ;
    %Rounded Rect [id:dp7890525886281983] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (560.67,209.33) .. controls (560.67,203.81) and (565.14,199.33) .. (570.67,199.33) -- (639.67,199.33) .. controls (645.19,199.33) and (649.67,203.81) .. (649.67,209.33) -- (649.67,239.33) .. controls (649.67,244.86) and (645.19,249.33) .. (639.67,249.33) -- (570.67,249.33) .. controls (565.14,249.33) and (560.67,244.86) .. (560.67,239.33) -- cycle ;
    %Straight Lines [id:da5635979583415296] 
    \draw    (386.87,224.73) -- (450.67,225.33) ;
    %Straight Lines [id:da6185748663159079] 
    \draw    (540.67,225.33) -- (557.67,225.33) ;
    \draw [shift={(560.67,225.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
    
    % Text Node
    \draw (16.96,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.730644000000005pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont Full-Set}\\

    {\fontfamily{lms}\selectfont Processing}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (128.04,125.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.714pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont Tuning-Set}\\

    {\fontfamily{lms}\selectfont Processing}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (274.53,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{76.47756000000001pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont K-fold}\\
    
    {\fontfamily{lms}\selectfont Cross-Validation}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (129.11,207.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.730644000000005pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont Valid-Set}\\

    {\fontfamily{lms}\selectfont Processing}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (294.35,125.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.056644pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont HyperPara}\\

    {\fontfamily{lms}\selectfont Tuning}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (467.43,206.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.199356pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont UMAP}\\
    {\fontfamily{lms}\selectfont + }\\
    {\fontfamily{lms}\selectfont Activations}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (285.33,78.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{63.18335600000001pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont Performance}\\
    {\fontfamily{lms}\selectfont Analysis}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (52.16,78.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80.92pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont Data}\\
    {\fontfamily{lms}\selectfont Preparation}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (575.5,205.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.783356000000005pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont K-Means}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (450.33,159.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{63.18335600000001pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont Representation}\\
    {\fontfamily{lms}\selectfont Analysis}
    \end{center}
    
    \end{minipage}};
    % Text Node
    \draw (560.33,159.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{63.18335600000001pt}\setlength\topsep{0pt}
    \begin{center}
    {\fontfamily{lms}\selectfont Partition}\\
    {\fontfamily{lms}\selectfont Analysis}
    \end{center}
    
    \end{minipage}};
    \end{tikzpicture}
\end{adjustbox}
\end{center}
\caption{\textbf{Experimental Pipeline.} Arrows indicate the flow of the pipeline. Big coloured blocks are major pipeline steps, white rectangles indicate sub-tasks within each step.}
\label{fig: pipeline}
\end{figure}

==> td_learning.tex <==
\begin{figure}[h]
  \begin{center}
    \begin{adjustbox}{width=0.7\columnwidth}

        \tikzset{every picture/.style={line width=0.75pt}}       
        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        
        %Straight Lines [id:da2592063600931961] 
        \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282.5,135.16) -- (300.67,135.02) ;
        \draw [shift={(279.5,135.18)}, rotate = 359.55] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Straight Lines [id:da41585806917853485] 
        \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (223.33,134.87) -- (240.67,135.02) ;
        \draw [shift={(220.33,134.85)}, rotate = 0.47] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Shape: Ellipse [id:dp31493856088290983] 
        \draw   (181,140.07) .. controls (181,128.75) and (189.89,119.58) .. (200.86,119.58) .. controls (211.83,119.58) and (220.72,128.75) .. (220.72,140.07) .. controls (220.72,151.4) and (211.83,160.57) .. (200.86,160.57) .. controls (189.89,160.57) and (181,151.4) .. (181,140.07) -- cycle ;
        %Shape: Ellipse [id:dp5103941395609547] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}] (360.4,139.66) .. controls (360.4,128.34) and (369.29,119.16) .. (380.26,119.16) .. controls (391.23,119.16) and (400.12,128.34) .. (400.12,139.66) .. controls (400.12,150.98) and (391.23,160.16) .. (380.26,160.16) .. controls (369.29,160.16) and (360.4,150.98) .. (360.4,139.66) -- cycle ;
        %Straight Lines [id:da30559831832260953] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.07,144.9) -- (237.5,144.86) ;
        \draw [shift={(240.5,144.85)}, rotate = 539.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Shape: Ellipse [id:dp12377292733336898] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,140.07) .. controls (240,128.75) and (248.89,119.58) .. (259.86,119.58) .. controls (270.83,119.58) and (279.72,128.75) .. (279.72,140.07) .. controls (279.72,151.4) and (270.83,160.57) .. (259.86,160.57) .. controls (248.89,160.57) and (240,151.4) .. (240,140.07) -- cycle ;
        %Shape: Ellipse [id:dp9248757796917767] 
        \draw   (300.4,139.66) .. controls (300.4,128.34) and (309.29,119.16) .. (320.26,119.16) .. controls (331.23,119.16) and (340.12,128.34) .. (340.12,139.66) .. controls (340.12,150.98) and (331.23,160.16) .. (320.26,160.16) .. controls (309.29,160.16) and (300.4,150.98) .. (300.4,139.66) -- cycle ;
        %Straight Lines [id:da050274800713848156] 
        \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (202.96,162.71) -- (240,200.37) ;
        \draw [shift={(200.86,160.57)}, rotate = 45.48] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Straight Lines [id:da7059353635730191] 
        \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (262.01,162.66) -- (300.4,200) ;
        \draw [shift={(259.86,160.57)}, rotate = 44.2] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Straight Lines [id:da17885982011746426] 
        \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (322.38,162.28) -- (360.4,200.16) ;
        \draw [shift={(320.26,160.16)}, rotate = 44.9] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Shape: Ellipse [id:dp3523005799699832] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}] (360.4,200.16) .. controls (360.4,189.16) and (369.29,180.23) .. (380.26,180.23) .. controls (391.23,180.23) and (400.12,189.16) .. (400.12,200.16) .. controls (400.12,211.17) and (391.23,220.09) .. (380.26,220.09) .. controls (369.29,220.09) and (360.4,211.17) .. (360.4,200.16) -- cycle ;
        %Shape: Ellipse [id:dp3509500153089894] 
        \draw   (300.4,200) .. controls (300.4,189) and (309.29,180.09) .. (320.26,180.09) .. controls (331.23,180.09) and (340.12,189) .. (340.12,200) .. controls (340.12,210.99) and (331.23,219.9) .. (320.26,219.9) .. controls (309.29,219.9) and (300.4,210.99) .. (300.4,200) -- cycle ;
        %Shape: Ellipse [id:dp17336392317383575] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,200.37) .. controls (240,189.4) and (248.89,180.5) .. (259.86,180.5) .. controls (270.83,180.5) and (279.72,189.4) .. (279.72,200.37) .. controls (279.72,211.34) and (270.83,220.23) .. (259.86,220.23) .. controls (248.89,220.23) and (240,211.34) .. (240,200.37) -- cycle ;
        %Straight Lines [id:da21459790152477998] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (279.5,144.52) -- (297.5,144.8) ;
        \draw [shift={(300.5,144.85)}, rotate = 180.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Straight Lines [id:da8588950475203374] 
        \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (342.5,135.16) -- (360.67,135.02) ;
        \draw [shift={(339.5,135.18)}, rotate = 359.55] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        %Straight Lines [id:da9169375689094925] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (339.5,144.52) -- (357.5,144.8) ;
        \draw [shift={(360.5,144.85)}, rotate = 180.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- (6.52,0) -- cycle    ;
        
        % Text Node
        \draw (320.26,201.59) node    {$r_{t+1}$};
        % Text Node
        \draw (200.86,140.07) node    {$\widehat{V}(s_{t-1})$};
        % Text Node
        \draw (320.26,139.66) node    {$\widehat{V}(s_{t+1})$};
        % Text Node
        \draw (380.26,139.66) node  [font=\small]  {$\widehat{V}(s_{T})$};
        % Text Node
        \draw (259.86,202) node  [color={rgb, 255:red, 208; green, 9; blue, 2 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{r}\textcolor[rgb]{0,0,0}{_{t}}$};
        % Text Node
        \draw (259.86,140.07) node  [color={rgb, 255:red, 208; green, 9; blue, 2 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{\widehat{V}}\textcolor[rgb]{0,0,0}{(s_{t})}$};
        % Text Node
        \draw (380.26,200.16) node    {$r_{T}$};

        \end{tikzpicture}
    \end{adjustbox}
  \end{center}
\caption{\textbf{Graphical representation of TD Learning}. Red arrows indicate the flow of the computations for deriving $\delta$ and updating $\widehat{V}$ expressed by equations \ref{td_error} and \ref{td_update}. Black arrows instead indicate the changes of $\widehat{V}$ moving from $s$ to $s_{t+1}$. Solid circles indicate states which have already been observed while dashed ones represent future not-yet observed states.}
\label{fig: td_learning}
\end{figure}
